Consequences of Higher Order Asymptotics for the MSE of M-estimators on Neighborhoods

In Ruckdeschel[10], we derive an asymptotic expansion of the maximal mean squared error (MSE) of location M-estimators on suitably thinned out, shrinking gross error neighborhoods. In this paper, we compile several consequences of this result: With the same techniques as used for the MSE, we determine higher order expressions for the risk based on over-/undershooting probabilities as in Huber[68] and Rieder[80b], respectively. For the MSE problem, we tackle the problem of second order robust optimality: In the symmetric case, we find the second order optimal scores again of Hampel form, but to an O(n^{-1/2})-smaller clipping height c than in first order asymptotics. This smaller c improves MSE only by LO(1/n). For the case of unknown contamination radius we generalize the minimax inefficiency introduced in Rieder et al. [08] to our second order setup. Among all risk maximizing contaminations we determine a "most innocent" one. This way we quantify the "limits of detectability" in Huber[97]'s definition for the purposes of robustness.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

